Atomic Splittable Flow Over Time Games

In an atomic splittable flow over time game, finitely many players route flow dynamically through a network, in which edges are equipped with transit times, specifying the traversing time, and with capacities, restricting flow rates. Infinitesimally small flow particles controlled by the same player arrive at a constant rate at the player's origin and the player's goal is to maximize the flow volume that arrives at the player's destination within a given time horizon. Hereby, the flow dynamics described by the deterministic queuing model, i.e., flow of different players merges perfectly, but excessive flow has to wait in a queue in front of the bottle-neck. In order to determine Nash equilibria in such games, the main challenge is to consider suitable definitions for the players' strategies, which depend on the level of information the players receive throughout the game. For the most restricted version, in which the players receive no information on the network state at all, we can show that there is no Nash equilibrium in general, not even for networks with only two edges. However, if the current edge congestions are provided over time, the players can adopt their route choices dynamically. We show that a profile of those strategies always lead to a unique feasible flow over time. Hence, those atomic splittable flow over time games are well-defined. For parallel-edge networks Nash equilibria exists and the total flow arriving in time equals the value of a maximum flow over time leading to a price of anarchy of 1.

==> figures/mirror_strategy.tex <==
% Quelle: http://www.texample.net/tikz/examples/parabola-plot/
\begin{tikzpicture}
    
    \draw[draw=black, fill=fillcolor3] (0,6) -- (6,6) -- (6,5) -- (5,5) -- (5,5.5) -- (3,5.5) -- (3,4.25) -- (2,4.25) -- (2,4.5) -- (1,4.5) -- (1,5) -- (0,5) -- (0,6);
    \draw[draw=black, fill=fillcolor3, nearly transparent] (6,5) rectangle ++(6.6,1);
    
    \draw[draw=black, fill=fillcolor1] (0,4) -- (6,4) -- (6,5) -- (5,5) -- (5,5.5) -- (3,5.5) -- (3,4.25) -- (2,4.25) -- (2,4.5) -- (1,4.5) -- (1,5) -- (0,5) -- (0,4);
    \draw[draw=black, fill=fillcolor1, nearly transparent] (6,4) rectangle ++(6.6,1);
    
    \draw[draw=black, fill=fillcolor2] (0,2) -- (6,2) -- (6,1) -- (5,1) -- (5,1.5) -- (3,1.5) -- (3,0.25) -- (2,0.25) -- (2,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- (0,2);
    \draw[draw=black, fill=fillcolor2, nearly transparent] (6,1) rectangle ++(6.6,1);
    
    \draw[draw=black, fill=fillcolor4] (0,0) -- (6,0) -- (6,1) -- (5,1) -- (5,1.5) -- (3,1.5) -- (3,0.25) -- (2,0.25) -- (2,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- (0,0);
    \draw[draw=black, fill=fillcolor4, nearly transparent] (6,0) rectangle ++(6.6,1);
    
    \draw[->, thick] (-0.2,0) -- (13,0) node[right, shift={(-0.2, 0.26)}] {$\theta$};
    \draw[->, thick] (0,-0.2) -- (0,6.4) node[above, shift={(0, -0.12)}] {$f^+(\theta)$};
    
    \foreach \y/\ytext in {0.5/p_2, 1.5/p_1, 4.5/p_1, 5.5/p_2}
    \node at (-0.5, \y) {$\ytext$};
    
    \foreach \edge/\edgetext in {1/e_2, 5/e_1}
    \node at (-1.4, \edge) {$\edgetext$};
    
    \draw[draw=red, line width=1pt] (6,-0.15) -- (6,2.15) node[above] {$r_2$};
    \draw[draw=red, line width=1pt] (6,3.85) -- (6,6.15) node[above] {$r_1$};
    
    \draw[draw=black, line width = 1pt] (12.6,-0.15) -- (12.6,6.15) node[above] {$H$};

    \foreach \x/\xtext in {3/5, 6/10, 9/15, 12/20}
    \draw[shift={(\x,0)}, draw=none] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
    \foreach \x/\xtext in {3/6, 9/18}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt);

\end{tikzpicture}

==> figures/more_complex_network.tex <==
\begin{tikzpicture}[scale=0.9,
roundnode/.style={circle, thick, draw=black, fill=mynodecolor}
]
%% LABELS
\node (transit time 11) at (0,0.9)  {$\tau = 10$};
\node (transit time 12) at (0,-0.9) {$\tau = 10$};
\node (transit time 21) at (3.5,0.75)  {$\tau = 1$};
\node (transit time 22) at (3.5,-0.75) {$\tau = 1$};
\node (e1) at (6.5,0.75)  {$e_1$};
\node (e2) at (6.5,-0.76) {$e_2$};

%% NODES 
\node[roundnode] (source1)   at (-1,0) {$s_1$};
\node[roundnode] (source2)   at (3,0) {$s_2$};
\node[roundnode] (v1)   at (5,1) {$v_1$};
\node[roundnode] (v2)   at (5,-1) {$v_2$};
\node[roundnode] (sink)     at (8,0) {$t$};

%% LINES
\draw[->, thick] (source1.20) .. controls (2,1.2)  .. (v1.160);
\draw[->, thick] (source1.-20) .. controls (2,-1.2) .. (v2.-160);
\draw[->, thick] (source2.30) -- (v1.200);
\draw[->, thick] (source2.-30) -- (v2.-200);
\draw[->, thick] (v1.-20) -- (sink.160);
\draw[->, thick] (v2.20) -- (sink.-160);

%% SPACE
\draw[draw=white] (sink) -- (7,0);

\end{tikzpicture}

==> figures/queue_edge.tex <==
\begin{tikzpicture}[scale=0.9,
roundnode/.style={circle, thick, draw=black, fill=mynodecolor},
particle/.style={circle, fill=mynodecolor, minimum size=6pt, inner sep=0pt}
]

%TODO: eventuell noch (\theta) bei den Flüssen einfügen

%% NODES 
\node[roundnode] (tail) at (0,0) {$u$};
\node[roundnode] (head) at (6,0) {$v$};


%% LABELS
\node (inflow) at (-2.5,0) {$\sum_{j \in P} f_{e,j}^+(\theta)$};
\node (outflow) at (7.5,0) {$\sum_{j \in P} f_{e,j}^-(\theta)$};
\node (queue) at (1.3, 0.9) {$z_e(\theta)$};
\node (service rate) at (2.6, 0.9) {$\nu_e$};
\node (transit time) at (4.3, 0.4) {$\tau_e$};
\node (blank) at (3,-1) {};


%% LINES
\draw[->, thick] (tail.east) -- (head.west);
\draw[->, thick, mynodecolor] (inflow.east) -- (-0.5,0);
\draw[->, thick, mynodecolor] (outflow.east) -- (9,0);
\draw[ultra thick] (0,0.5) -- (2.5,0.5)-- (2.5,0.2);
\draw[ultra thick] (0,-0.5) -- (2.5,-0.5)-- (2.5,-0.2);

%% PARTICLES


\node[particle] at (2.5,0) {}; %

\node[particle] at (2.2,0.25) {};%
\node[particle] at (2.2,0) {};%
\node[particle] at (2.2,-0.25) {};%

\node[particle] at (1.9,0.25) {};%
\node[particle] at (1.9,0) {};%
\node[particle] at (1.9,-0.25) {};%

\node[particle] at (1.6,0.25) {};%
\node[particle] at (1.6,0) {};%
\node[particle] at (1.6,-0.25) {};%

\node[particle] at (1.3,0.25) {};%
\node[particle] at (1.3,0) {};%
\node[particle] at (1.3,-0.25) {};%


%\begin{comment}
%%% LABELS
%\node (inflow 1) at (-3.5, .5)  {$d_1 = 4$};
%\node (inflow 2) at (-3.5, -.5) {$d_2 = 4$};
%\node (capacity 1) at (0,1)  {$\nu_1 = 2$};
%\node (capacity 2) at (0,-1) {$\nu_2 = 2$};
%\node (edge 1) at (2,1)  {$e_1$};
%\node (edge 2) at (2,-1) {$e_2$};
%\node (transit time 1) at (4,1)  {$\tau_1 = 0$};
%\node (transit time 2) at (4,-1) {$\tau_2 = 0$};
%\node (time horizon) at (2, 2) {$H = 20$};
%
%
%
%%% LINES
%\draw[->, thick] (source.east) .. controls (2,.5)  .. (sink.west);
%\draw[->, thick] (source.east) .. controls (2,-.5) .. (sink.west);
%\draw[->, thick] (inflow 1) -- (-1.5, .5);
%\draw[->, thick] (inflow 2) -- (-1.5, -.5);
%
%%% SPACE
%\draw[draw=white] (sink) -- (7,0);
%\end{comment}

\end{tikzpicture}


==> figures/relationship_between_models.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
roundrectangle/.style={rectangle, draw, fill=mynodecolor, rounded corners=.8ex, minimum width = 5.2cm, minimum height = 2cm, text width=4cm, align=center},
arrowstyle/.style={draw=mynodecolor!50, line width = 0.5cm},
arrownodestyle/.style={text width = 2cm, align=center, midway},
setstyle/.style={ultra thick, rectangle, draw, rounded corners=.8ex, fill opacity=0.1},
setannotation/.style={inner sep = 0pt, fill=white, shift={(0,0.04)}}
]

%% SET LIMITATIONS
\node[setstyle, draw=fillcolor1, anchor=north west, minimum height = 7.5cm, minimum width = 6cm] (static set) at (-8,3.5) {};
\node[setannotation, text=fillcolor1, anchor= west] (static) at (static set.south west) {static};

\node[setstyle, draw=fillcolor2, anchor=north east, minimum height = 7.5cm, minimum width = 6cm ] (dynamic set) at (7,3.5) {};
\node[setannotation, text=fillcolor2, anchor=west] (dynamic) at (dynamic set.south west) {dynamic};

\node[setstyle, draw=fillcolor3,anchor=north west, minimum height = 3.25cm, minimum width = 15.5cm] (nonatomic set) at (-8.25,3.75) {};
\node[setannotation, text=fillcolor3, anchor=east] (nonatomic) at (nonatomic set.south east) {nonatomic};

\node[setstyle, draw=fillcolor4, anchor=north west, minimum height = 3.25cm, minimum width = 15.5cm] (atomic set) at (-8.25,-1) {};
\node[setannotation, text=fillcolor4, anchor=east] (atomic) at (atomic set.south east) {atomic};

%% TEXT BOXES
\node[roundrectangle] (problem1) at (-5,2) {Wardrop equilibria in static routing games};
\node[roundrectangle] (problem2) at (4,2) {Nash flows over time};
\node[roundrectangle] (problem3) at (-5,-2.5) {atomic splittable routing games};
\node[roundrectangle] (problem4) at (4,-2.5) {atomic splittable flow over time games};

%% ARROWS
\draw[arrowstyle, ->] (problem1.south) -- (problem3.north) node [arrownodestyle, shift={(0,0.25)}] {add cooperation};
\draw[arrowstyle, ->] (problem1.east) -- (problem2.west) node [arrownodestyle, shift={(-0.3,0)}] {add temporal dimension};
\draw[arrowstyle, ->] (problem3.east) -- (problem4.west) node [arrownodestyle, shift={(-0.3,0)}] {add temporal dimension};
\draw[arrowstyle, ->] (problem2.south) -- (problem4.north) node [arrownodestyle, shift={(0,0.25)}] {add cooperation};




\end{tikzpicture}}

==> figures/standard_graph.tex <==
\begin{tikzpicture}[scale=0.9,
roundnode/.style={circle, thick, draw=black, fill=mynodecolor}
]
%% LABELS
\node (inflow 1) at (-3.5, .3)  {$d_1 = 4$};
\node (inflow 2) at (-3.5, -.3) {$d_2 = 4$};
\node (capacity 1) at (0,0.8)  {$\nu_1 = 2$};
\node (capacity 2) at (0,-0.8) {$\nu_2 = 2$};
\node (edge 1) at (2,0.8)  {$e_1$};
\node (edge 2) at (2,-0.8) {$e_2$};
\node (transit time 1) at (4,0.8)  {$\tau_1 = 1$};
\node (transit time 2) at (4,-0.8) {$\tau_2 = 1$};
\node (time horizon) at (-2.5, 0.8) {$H = 21$};

%% NODES 
\node[roundnode] (source)   at (-1,0) {$s$};
\node[roundnode] (sink)     at (5,0) {$t$};

%% LINES
\draw[->, thick] (source.east) .. controls (2,.5)  .. (sink.west);
\draw[->, thick] (source.east) .. controls (2,-.5) .. (sink.west);
\draw[->, thick] (inflow 1) -- (-1.5, .3);
\draw[->, thick] (inflow 2) -- (-1.5, -.3);

%% SPACE
\draw[draw=white] (sink) -- (7,0);

\end{tikzpicture}

==> figures/winning_strategy.tex <==
% Quelle: http://www.texample.net/tikz/examples/parabola-plot/
\begin{tikzpicture}
    
    \draw[draw=black, fill=fillcolor3] (0,6) -- (6.33,6) -- (6.33,5) -- (5,5) -- (5,5.5) -- (3,5.5) -- (3,4.25) -- (2,4.25) -- (2,4.5) -- (1,4.5) -- (1,5) -- (0,5) -- (0,6);
    \draw[draw=black, fill=fillcolor3, nearly transparent] (6.33,5) rectangle ++(6.27,1);
    
    \draw[draw=black, fill=fillcolor1] (0,4) -- (3.5,4) -- (3.5,5) -- (4.5,5) -- (4.5,4) -- (5.5,4) -- (5.5,3) -- (6.33,3) -- (6.33,5) -- (5,5) -- (5,5.5) -- (3,5.5) -- (3,4.25) -- (2,4.25) -- (2,4.5) -- (1,4.5) -- (1,5) -- (0,5) -- (0,4);
    \draw[draw=black, fill=fillcolor1, nearly transparent] (6.33,3) rectangle ++(6.27,2);
    
    \draw[draw=black, fill=fillcolor2] (0,2) -- (3.5,2) -- (3.5,3) -- (4.5,3) -- (4.5,2) -- (5.5,2) -- (5.5,1) -- (5,1) -- (5,1.5) -- (3,1.5) -- (3,0.25) -- (2,0.25) -- (2,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- (0,2);
    
    \draw[draw=black, fill=fillcolor4] (0,0) -- (5.5,0) -- (5.5,1) -- (5,1) -- (5,1.5) -- (3,1.5) -- (3,0.25) -- (2,0.25) -- (2,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- (0,0);
    \draw[draw=black, fill=fillcolor4, nearly transparent] (5.5,0) rectangle ++(7.1,1);
    
    \draw[->, thick] (-0.2,0) -- (13,0) node[right, shift={(-0.2, 0.26)}] {$\theta$};
    \draw[->, thick] (0,-0.2) -- (0,6.4) node[above, shift={(0, -0.12)}] {$\hat{f}^+(\theta)$};
    
    \foreach \y/\ytext in {0.5/p_2, 1.5/p_1, 4.5/p_1, 5.5/p_2}
    \node at (-0.5, \y) {$\ytext$};
    
    \foreach \edge/\edgetext in {1/e_2, 5/e_1}
    \node at (-1.4, \edge) {$\edgetext$};
    
    \draw[draw=red, line width=1pt] (6.33,2.85) -- (6.33,6.15) node[above] {$\hat{r}_1$};
    \draw[draw=red, line width=1pt] (5.5,-0.15) -- (5.5,2.15) node[above, shift={(0,-0.09)}] {$\hat{r}_2$};
    
    \draw[draw=black, line width = 1pt] (12.6,-0.15) -- (12.6,6.15) node[above] {$H$};

    \foreach \x/\xtext in {3/5, 6/10, 9/15, 12/20}
    \draw[shift={(\x,0)}, draw=none] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
    \foreach \x/\xtext in {3/5, 6/10, 9/15}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt);

\end{tikzpicture}
